Complete homotopy invariants for translation invariant symmetric quantum walks on a chain

We provide a classification of translation invariant one-dimensional quantum walks with respect to continuous deformations preserving unitarity, locality, translation invariance, a gap condition, and some symmetry of the tenfold way. The classification largely matches the one recently obtained (arXiv:1611.04439) for a similar setting leaving out translation invariance. However, the translation invariant case has some finer distinctions, because some walks may be connected only by breaking translation invariance along the way, retaining only invariance by an even number of sites. Similarly, if walks are considered equivalent when they differ only by adding a trivial walk, i.e., one that allows no jumps between cells, then the classification collapses also to the general one. The indices of the general classification can be computed in practice only for walks closely related to some translation invariant ones. We prove a completed collection of simple formulas in terms of winding numbers of band structures covering all symmetry types. Furthermore, we determine the strength of the locality conditions, and show that the continuity of the band structure, which is a minimal requirement for topological classifications in terms of winding numbers to make sense, implies the compactness of the commutator of the walk with a half-space projection, a condition which was also the basis of the general theory. In order to apply the theory to the joining of large but finite bulk pieces, one needs to determine the asymptotic behaviour of a stationary Schr\"odinger equation. We show exponential behaviour, and give a practical method for computing the decay constants.

==> bridgeovertroubledgapclosing.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%
%\begin{document}
  \begin{tikzpicture}[scale=1.5,=>stealth]
  
    \definecolor{pmcol}{RGB}{180,180,180}
	\definecolor{nncol}{RGB}{180,180,180}
	\definecolor{nmcol}{RGB}{100,100,220}
	\definecolor{pncol}{RGB}{255,100,100}
    
    %red patches
    \fill[pncol] (-3,-1) -- (-1.5,-.629) -- (-1,-1);	
	\fill[pncol] (-1.5,-.629) -- (0,-.25) -- (-.5,.125) -- (-2,-.25);
    \fill[pncol] (-.5,.125) -- (-1,.5) -- (1,.5);
    
    %blue patches
    \fill[nmcol] (-1,-1) -- (.5,-.629) -- (1,-1);	
	\fill[nmcol] (.5,-.629) -- (0,-.25) -- (1.5,.125) -- (2,-.25);
    \fill[nmcol] (1.5,.125) -- (1,.5) -- (3,.5);
    
    %grey patches
    \fill[nncol] (-3,-1) -- (-1.5,-.629) -- (-2.,-.25);	
	\fill[nncol] (-2,-.25) -- (-1,.5) -- (-.5,.125);
    
    \fill[nncol] (-1,-1) -- (-1.5,-.629) -- (0,-.25) -- (.5,-.629);
    \fill[nncol] (0,-.25) -- (-.5,.125) -- (1,.5) -- (1.5,.125);
    
    \fill[nncol] (1,-1) -- (.5,-.629) -- (2,-.25);
    \fill[nncol] (2,-.25) -- (1.5,.125) -- (3,.5);
    
    %forbidden lines

    \draw[white,very thick] (-3,-1) -- (3,.5);
    \draw[white,very thick] (-1,.5) -- (1,-1);
  
    \draw[white,very thick] (-3,-1) -- (-1,.5);
    \draw[white,very thick] (3,.5) -- (1,-1);

    \draw[white,very thick] (-1,.5) -- (3,.5);
    \draw[white,very thick] (-3,-1) -- (1,-1);

    \draw[white,very thick] (-2,-.25) -- (1,.5);
    \draw[white,very thick] (-1,-1) -- (2,-.25);

    \draw[white,very thick] (-2,-.25) -- (-1,-1);
    \draw[white,very thick] (2,-.25) -- (1,.5);

    \draw[<->,very thick] (-.5,-.6) .. controls +(90:1) and +(100:1) .. (.5,.1);
    
    %axes and labels
	\draw (2.2,-.25)  node[right,align=center]{{$\theta_2$}};   
	\draw (1,0.7) node[above,align=center]{ {$\theta_1$}};

  \end{tikzpicture}
%\end{document} 

==> d3tiflyingcarpet.tex <==
\begin{tikzpicture}[scale=1.9]
\def\dx{-0.5}
\def\dy{0.85}
\def\dummy{.05}
\draw (0,0) .. controls (0.5,0.7) and (2.5,0.2) .. node[below]{$\mathcal A$} (3,1);
\draw (\dx,\dy+\dummy) .. controls (0.5+\dx,0.7+\dy+\dummy) and (2.5+\dx,0.2+\dy+\dummy) ..  (3+\dx,1+\dy+\dummy);
\draw (0,0) -- (\dx,\dy+\dummy);
\draw (3,1) -- (3+\dx,1+\dy+\dummy);

\node[circle,draw,label=south:$\Bh(0)$,fill,scale=0.3] (w0) at (0.2,0.9*\dy){};
\node[circle,draw,label=south east:$\Bh(\pi)$,fill,scale=0.3] (wpi) at (2.3,1.5*\dy) {};

\draw[red,thick] (w0) .. controls (0,1.5) and (2,2) .. node[pos=0.35,above left]{$\Bh(k)$} (wpi);
\draw[blue,thick] (w0) .. controls (1,1.6*\dy) and (1.5,1*\dy) .. node[near end,above]{$\Bh_c(k)$} (wpi);
\draw[blue,thick] (w0) .. node[near start,below]{$\Bh_{c'}(k)$} controls (1,0.8*\dy) and (2.2,0.75*\dy) .. (wpi);
\end{tikzpicture}

==> funnybands.tex <==
	\tikzset{
	>=stealth',
	mid graphic/.style={
		xshift=3cm
	},
	right graphic/.style={
		xshift=6cm
	}
}


\begin{tikzpicture}
	[
scale=1.7,
font=\footnotesize
]

%Left graphic
	%Coordinate system:
	\draw[gray] (-1.,-1.)  rectangle +(2,2);
	\draw[gray] (-1,0) -- +(2,0);
	\draw[gray] (0,-1) -- +(0,2);
	% draw ticks on axes
	\foreach \i in {-1,-.5,0,.5,1}{
		\draw[align=left] (-1.02,{\i}) -- (-1.08,{\i});
		\draw[align=left] ({\i},-1.02) -- ({\i},-1.08);
	}
	
	% draw text next to ticks
	\draw (-1.05,-1)  node[left,align=left]{ $-\pi$};
	\draw (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
	\draw (-1.05,0)  node[left,align=left]{ $0$};
	\draw (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
	\draw (-1.05,1)  node[left,align=left]{ $\pi$};
	
	\draw (-1,-1.05)  node[below,align=center]{ $-\pi$};
	\draw (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
	\draw (0,-1.05)  node[below,align=center]{ $0$};
	\draw (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
	\draw (1,-1.05)  node[below,align=center]{ $\pi$};

	% draw labels
	\draw (0,1.05) node[above,align=center]{ $k$};
	\draw (1.05,0) node[right,align=left]{ $\omega(k)$};
	
	
	

	\draw[very thick, blue,smooth] plot coordinates {(-1., 0) (-0.9, 0.154026) (-0.8, 0.293856) (-0.7, 0.396105) (-0.6, 0.434779) (-0.5, 0.416667) (-0.4, 0.370119) (-0.3, 0.314718) (-0.2, 0.263562) (-0.1, 0.23304) (0., 0.25) (0.1, 0.33304) (0.2, 0.463562) (0.3, 0.614718) (0.4, 0.770119) (0.5,0.916667) (0.516667, 0.939036) (0.533333, 0.960523) (0.55, 0.980991)};
	
	\draw[ very thick, blue,smooth] plot coordinates {(0.566667, -0.999706) (0.583333, -0.981725) (0.6, -0.965221) (0.7, -0.903895) (0.8, -0.906144) (0.9, -0.945974) (1., -1)};

	\draw[very thick, blue,smooth] plot coordinates { (-0.55, -0.980991) (-0.533333, -0.960523) (-0.516667, -0.939036) (-0.5, -0.916667) (-0.4, -0.770119) (-0.3, -0.614718) (-0.2, -0.463562) (-0.1, -0.33304) (0., -0.25) (0.1, -0.23304) (0.2, -0.263562) (0.3, -0.314718) (0.4, -0.370119) (0.5, -0.416667) (0.6, -0.434779) (0.7, -0.396105) (0.8, -0.293856) (0.9, -0.154026) (1., 0)};
	
	\draw[very thick, blue,smooth] plot coordinates {(-1., 1) (-0.9, 0.945974) (-0.8, 0.906144) (-0.7, 0.903895) (-0.6, .965221) (-0.583333, 0.981725) (-0.566667, 0.999706)};
		
		
		



%Mid graphic:
	%Coordinate system:

	\draw[mid graphic,gray] (-1.,-1.)  rectangle +(2,2);
	\draw[mid graphic,gray] (-1,0) -- +(2,0);
	\draw[mid graphic,gray] (0,-1) -- +(0,2);
	
	% draw text next to ticks
	\draw[mid graphic] (-1.05,-1)  node[left,align=left]{ $-\pi$};
	\draw[mid graphic] (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
	\draw[mid graphic] (-1.05,0)  node[left,align=left]{ $0$};
	\draw[mid graphic] (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
	\draw[mid graphic] (-1.05,1)  node[left,align=left]{ $\pi$};

	\draw[mid graphic] (-1,-1.05)  node[below,align=center]{ $-\pi$};
	\draw[mid graphic] (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
	\draw[mid graphic] (0,-1.05)  node[below,align=center]{ $0$};
	\draw[mid graphic] (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
	\draw[mid graphic] (1,-1.05)  node[below,align=center]{ $\pi$};

	% draw labels
	\draw[mid graphic] (0,1.05) node[above,align=center]{ $k$};
	\draw[mid graphic] (1.05,0) node[right,align=left]{ $\omega(k)$};

	
	%Bands
	\draw[mid graphic, very thick, blue,smooth] plot coordinates {(-1., 0.333333) (-0.9, 0.28304) (-0.8, 0.253895) (-0.7, 0.253895) (-0.6, 0.28304) (-0.5, 0.333333) (-0.4, 0.395974) (-0.3, 0.464718) (-0.2, 0.535282) (-0.1, 0.604026) (0., 0.666667) (0.1, 0.71696) (0.2, 0.746105) (0.3, 0.746105) (0.4, 0.71696) (0.5, 0.666667) (0.6, 0.604026) (0.7, 0.535282) (0.8, 0.464718) (0.9, 0.395974) (1., 0.333333)};
	
	\draw[mid graphic, very thick, red,smooth] plot coordinates {(-1., -0.333333) (-0.9, -0.28304) (-0.8, -0.253895) (-0.7, -0.253895) (-0.6, -0.28304) (-0.5, -0.333333) (-0.4, -0.395974) (-0.3, -0.464718) (-0.2, -0.535282) (-0.1, -0.604026) (0., -0.666667) (0.1, -0.71696) (0.2, -0.746105) (0.3, -0.746105) (0.4, -0.71696) (0.5, -0.666667) (0.6, -0.604026) (0.7, -0.535282) (0.8, -0.464718) (0.9, -0.395974) (1., -0.333333)};
	
	%Symmetries:
	\draw[mid graphic,very thick, black,<->] (-0.7, 0.24) -- (-0.7, -0.24) node[pos=0.3,left]{$\ch$};




%Right graphic:
	%Coordinate system:
	\draw[right graphic,gray] (-1.,-1.)  rectangle +(2,2);
	\draw[right graphic,gray] (-1,0) -- +(2,0);
	\draw[right graphic,gray] (0,-1) -- +(0,2);

	% draw text next to ticks
	\draw[right graphic] (-1.05,-1)  node[left,align=left]{ $-\pi$};
	\draw[right graphic] (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
	\draw[right graphic] (-1.05,0)  node[left,align=left]{ $0$};
	\draw[right graphic] (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
	\draw[right graphic] (-1.05,1)  node[left,align=left]{ $\pi$};
	
	\draw[right graphic] (-1,-1.05)  node[below,align=center]{ $-\pi$};
	\draw[right graphic] (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
	\draw[right graphic] (0,-1.05)  node[below,align=center]{ $0$};
	\draw[right graphic] (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
	\draw[right graphic] (1,-1.05)  node[below,align=center]{ $\pi$};
	
	% draw labels
	\draw[right graphic] (0,1.05) node[above,align=center]{ $k$};
	\draw[right graphic] (1.05,0) node[right,align=left]{ $\omega(k)$};
	
	%Bands:
	\draw[right graphic,very thick,blue,smooth] plot coordinates {(-1., 0.75) (-0.9, 0.734779) (-0.8, 0.693856) (-0.7, 0.636438) (-0.6, 0.570119) (-0.5, 0.5) (-0.4, 0.429881) (-0.3, 0.363562) (-0.2, 0.306144) (-0.1, 0.265221) (0., 0.25) (0.1, 0.265221) (0.2, 0.306144) (0.3, 0.363562) (0.4, 0.429881) (0.5, 0.5) (0.6, 0.570119) (0.7, 0.636438) (0.8, 0.693856) (0.9, 0.734779) (1., 0.75)};
	
	\draw[right graphic,very thick,red,smooth] plot coordinates {(-1., -0.75) (-0.9, -0.734779) (-0.8, -0.693856) (-0.7, -0.636438) (-0.6, -0.570119) (-0.5, -0.5) (-0.4, -0.429881) (-0.3, -0.363562) (-0.2, -0.306144) (-0.1, -0.265221) (0., -0.25) (0.1, -0.265221) (0.2, -0.306144) (0.3, -0.363562) (0.4, -0.429881) (0.5, -0.5) (0.6, -0.570119) (0.7, -0.636438) (0.8, -0.693856) (0.9, -0.734779) (1., -0.75)};

	%Symmetries:
	\draw[right graphic,very thick, black,<->] (-0.7, 0.6) -- (-0.7, -0.6) node[pos=0.3,left]{$\ch$};
	\draw[right graphic,very thick, black,<->] (-0.67, -0.6) -- (0.67, 0.6) node[pos=0.3,left]{$\ph$};
	\draw[right graphic,very thick, black,<->] (-0.65, 0.62) -- (0.65, 0.62) node[pos=0.3,above]{$\rv$};


\end{tikzpicture} 

==> harlequin_TI.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\begin{document}
	\tikzset{
		>=stealth',
		mid graphic/.style={
			xshift=3cm
			},
		right graphic/.style={
			xshift=6cm
			},
		big arrow/.style={
			very thick,
			postaction={decorate}
		},
		big arrow reverse/.style={
			very thick,
			decoration={markings, mark=at position 0.17 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.5 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.83 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
		}
	}

	
	\begin{tikzpicture}
	[
	scale=1.7,
	font=\footnotesize
		]
		
		% colors are still free to be changed -__-
		\definecolor{pmcol}{RGB}{180,180,180}
		\definecolor{nncol}{RGB}{180,180,180}
		\definecolor{nmcol}{RGB}{100,100,220}
		\definecolor{pncol}{RGB}{255,100,100}
		
	
		
		% draw frame for coordinate system		
		\draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw actual harlequin
		% convention is (si+,si-), draw red if si+!=0, blue if si- != 0
		\fill[nncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,-.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[pncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(-.5,.5) -- +(.5,.5) -- +(-.5,.5);		
		\fill[pmcol] 	(-.5,.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[nmcol] 	(.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(-.5,.5);
								
		% draw "forbidden lines"
		\draw[white,very thick] (-1,-1) -- (1,1);
		\draw[white,very thick] (1,-1) -- (-1,1);
		\draw[white,very thick] (-1,0) -- (0,1) (0,-1) -- (1,0);
		\draw[white,very thick] (-1,0) -- (0,-1) (0,1) -- (1,0);
		
		% draw ticks on axes
		\foreach \i in {-1,-.5,0,.5,1}{
			\draw[align=left] (-1.02,{\i}) -- (-1.08,{\i});
			\draw[align=left] ({\i},-1.02) -- ({\i},-1.08);
		}
		
		% draw text next to ticks
		\draw (-1.05,-1)  node[left,align=left]{ $-\pi$};
		\draw (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
		\draw (-1.05,0)  node[left,align=left]{ $0$};
		\draw (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
		\draw (-1.05,1)  node[left,align=left]{ $\pi$};
		
		\draw (-1,-1.05)  node[below,align=center]{ $-\pi$};
		\draw (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
		\draw (0,-1.05)  node[below,align=center]{ $0$};
		\draw (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
		\draw (1,-1.05)  node[below,align=center]{ $\pi$};
		
		% draw point for eigenfunctions
		\fill (0.125, -.25)  circle (.03) ;
	
				
		% draw labels
		\draw (0,1.05) node[above,align=center]{ $\theta_1$};
		\draw (1.05,0) node[right,align=left]{ $\theta_2$};
		
		
		% label different phases
		\draw (.5,0) node[align=center]{\large$\bf{1}$};
		\draw (-.5,0) node[align=center]{\large$\bf{\text{-}1}$};
		\draw (0,-.5) node[align=center]{\large$\bf 0$};
		\draw (0,.5) node[align=center]{\large$\bf 0$};
		
		
		% draw mid coordinate system
		\draw[mid graphic,thick,gray] (0,0) circle (1);
		\draw[mid graphic,thick,gray] (-1,0) -- +(2,0);
		\draw[mid graphic,thick,gray] (0,-1) -- +(0,2);
		\draw[mid graphic, fill,gray] (0,0) circle (0.03);

		%draw mid curve
		
		\draw[mid graphic, very thick, black,->] plot [smooth, tension=1] coordinates {(0.29408, 0) (0.289864, 0.0695533) (0.27763, 0.132298) (0.258574, 0.182093) (0.234563, 0.214063) (0.207946, 0.225079) (0.181329, 0.214063) (0.157318, 0.182093) (0.138262, 0.132298) (0.126028, 0.0695533) (0.121812, 0)};
		
		\draw[mid graphic, very thick, black,->] plot [smooth, tension=1] coordinates {(0.121812, 0) (0.126028, -0.0695533) (0.138262, -0.132298) (0.157318, -0.182093) (0.181329, -0.214063) (0.207946, -0.225079) (0.234563, -0.214063) (0.258574, -0.182093) (0.27763, -0.132298) (0.289864, -0.0695533) (0.29408, 0)};
			
			
			
		
		
		
		
		% draw right coordinate system
		\draw[right graphic, thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		\draw[right graphic, thick] (-1.05,0) -- +(2.1,0) (0,-1.05) -- +(0,2.1);
		\draw[right graphic, thick, opacity=.3] (-1,0.275) -- (1,0.275);
		\draw[right graphic, thick, opacity=0.3] (-1,-0.775) -- (1,-.775);
		\draw[right graphic] (0,-1.05) node[below, align=center] {$A_0=-i\sigma_y$};
		\draw[right graphic] (1.05,.525) node[right,align=center] {$\six_+$};
		\draw[right graphic] (1.05,-.525) node[right,align=center] {$\six_-$};
		\draw[right graphic] (0.525,1.05) node[above,align=center] {$\sixR$};
		\draw[right graphic] (-0.525,1.05) node[above,align=center] {$\sixL$};
				
		%draw right eigenfunctions
		\draw[right graphic,very thick,red] plot coordinates {(0.1, 0.863502) (0.2, 0.639821) (0.3, 0.501158) (0.4, 0.415198) (0.5, 0.361911) (0.6, 0.328877) (0.7, 0.308399) (0.8, 0.295705) (0.9, 0.287835)};	
		\draw[right graphic,very thick,blue] plot coordinates {(0.1, -0.0542976) (0.2, -0.974468) (0.3, -0.719794) (0.4, -0.790279) (0.5, -0.770771) (0.6, -0.77617) (0.7, -0.774676) (0.8, -0.77509) (0.9, -0.774975)};
		\draw[right graphic,very thick,blue] plot coordinates {(-0.9, 0.287835) (-0.8, 0.295705) (-0.7, 0.308399) (-0.6, 0.328877) (-0.5, 0.361911) (-0.4, 0.415198) (-0.3, 0.501158) (-0.2, 0.639821) (-0.1, 0.863502)};
		\draw[right graphic,very thick,red] plot coordinates {(-0.9, -0.774975) (-0.8, -0.77509) (-0.7, -0.774676) (-0.6, -0.77617) (-0.5, -0.770771) (-0.4, -0.790279) (-0.3, -0.719794) (-0.2, -0.974468) (-0.1, -0.0542976)};
			
		%draw right index labels
		\draw[right graphic] (-.525,.525) node[align=center] {\large$\bf{1}$};
		\draw[right graphic] (.525,.525) node[align=center] {\large$\bf{\text{-}1}$};
		\draw[right graphic] (-.525,-.525) node[align=center] {\large$\bf{\text{-}1}$};
		\draw[right graphic] (.525,-.525) node[align=center] {\large$\bf{1}$};
		
		


	\end{tikzpicture}
%\end{document}


==> regroup-add.tex <==
\begin{tikzpicture}

%Draw old structure (see regroup-walk):
	\foreach \i in {-2,...,2,3}{
		\node[dot] (u\i) at (\i,0.75) {};
		\node[dot] (d\i) at (\i,0) {};\
		\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+\rs*cos(\x)}, {.75+\rs*sin(\x)});
		\draw [opacity=\opa,blue,very thick,domain=180:360] plot ({\i+\rs*cos(\x)}, {\rs*sin(\x)});
	};

	\foreach \i in {-2,...,2}{
		\draw [opacity=\opa,blue,very thick,domain=180:360] plot ({\i+0.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
		\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+0.5+\rb*cos(\x)}, {\rb*sin(\x)});
	};

	\draw [opacity=\opa,blue,very thick,domain=180:270] plot ({3.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=180:90] plot ({3.5+\rb*cos(\x)}, {\rb*sin(\x)});

	\draw [opacity=\opa,blue,very thick,domain=360:270] plot ({-2.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=0:90] plot ({-2.5+\rb*cos(\x)}, {\rb*sin(\x)});


%draw added walk
	\foreach \i in {-2,...,2,3}{
		\node[dot] (tu\i) at (\i,2.5) {};
		\node[dot] (td\i) at (\i,1.75) {};\
		\node[rectangle,rounded corners=8,very thick, opacity=\opa,draw=blue,fit=(tu\i) (td\i),inner sep=2mm](te\i) {};
		\node[rectangle,rounded corners=8,very thick,draw=red,fit=(u\i) (d\i) (tu\i) (td\i),inner sep=3mm](te\i) {};
		\node[] (p\i) at (\i,1.25) {\scalebox{1.25}{$\oplus$}};
	};
\end{tikzpicture}

==> regroup-regroup.tex <==
\begin{tikzpicture}
\foreach \i in {-2,...,2,3}{
	\node[dot] (u\i) at (\i,0.75) {};
	\node[dot] (d\i) at (\i,0) {};\
	%	\node[rectangle,rounded corners=8,very thick,draw=blue,fit=(u\i) (d\i),inner sep=2mm](e\i) {};
	\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+\rs*cos(\x)}, {.75+\rs*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=180:360] plot ({\i+\rs*cos(\x)}, {\rs*sin(\x)});
	};

	\foreach \i in {-2,...,2}{
	\draw [opacity=\opa,blue,very thick,domain=180:360] plot ({\i+0.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+0.5+\rb*cos(\x)}, {\rb*sin(\x)});
};

	\draw [opacity=\opa,blue,very thick,domain=180:270] plot ({3.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=180:90] plot ({3.5+\rb*cos(\x)}, {\rb*sin(\x)});

	\draw [opacity=\opa,blue,very thick,domain=360:270] plot ({-2.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=0:90] plot ({-2.5+\rb*cos(\x)}, {\rb*sin(\x)});


	\node[rectangle,rounded corners=8,very thick,draw=red,fit=(u-2) (d-2) (u-1) (d-1),inner sep=3mm](re1) {};
	\node[rectangle,rounded corners=8,very thick,draw=red,fit=(u0) (d0) (u1) (d1),inner sep=3mm](re1) {};
	\node[rectangle,rounded corners=8,very thick,draw=red,fit=(u2) (d2) (u3) (d3),inner sep=3mm](re1) {};
\end{tikzpicture}

==> regroup-slice.tex <==
\begin{tikzpicture}
%draw old strucutre (see regroup-walk):
	\foreach \i in {-2,...,2}{
		\node[dot] (u\i) at (\i,0.75) {};
		\node[dot] (d\i) at (\i,0) {};\
		\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+\rs*cos(\x)}, {.75+\rs*sin(\x)});
		\draw [opacity=\opa,blue,very thick,domain=180:360] plot ({\i+\rs*cos(\x)}, {\rs*sin(\x)});
	};

	\foreach \i in {-2,...,1}{
		\draw [opacity=\opa,blue,very thick,domain=180:360] plot 	({\i+0.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
		\draw [opacity=\opa,blue,very thick,domain=0:180] plot ({\i+0.5+\rb*cos(\x)}, {\rb*sin(\x)});
	};

	\draw [opacity=\opa,blue,very thick,domain=180:270] plot ({2.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=180:90] plot ({2.5+\rb*cos(\x)}, {\rb*sin(\x)});

	\draw [opacity=\opa,blue,very thick,domain=360:270] plot ({-2.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [opacity=\opa,blue,very thick,domain=0:90] plot ({-2.5+\rb*cos(\x)}, {\rb*sin(\x)});

%draw sliced cells
	\draw[rounded corners=5,rotate around={-53.1:(0,0)},very thick,red] (-.25,-.3) rectangle (.25,1.55);
	\draw[rounded corners=5,rotate around={-53.1:(-2,0)},very thick,red] (-2.25,-.3) rectangle (-1.75,1.55);
	\draw[rounded corners=5,rotate around={-53.1:(-1,0)},very thick,red] (-1.25,-.3) rectangle (-0.75,1.55);
	\draw[rounded corners=5,rotate around={-53.1:(1,0)},very thick,red] (0.75,-.3) rectangle (1.25,1.55);


	\draw[rounded corners=5,rotate around={-53.1:(2,0)},very thick,red,opacity=.4,dashed] (1.75,-.3) rectangle (2.25,1.55);
	\draw[rounded corners=5,rotate around={-53.1:(-3,0)},very thick,red, opacity=.4,dashed] (-3.25,-.3) rectangle (-2.75,1.55);
	
%add edge nodes
	\node[dot,opacity=0.4] (d-3) at (-3,0) {};
	\node[dot,opacity=0.4] (u4) at (3,.75) {};
\end{tikzpicture}


==> regroup-walk.tex <==
%\tikzstyle{myline1} = [thick]
%\tikzstyle{myline2} = [blue,thick]
%\tikzstyle{myline3} = [red,very thick]


\begin{tikzpicture}
%draw original structure
	%nodes and outer blue circles
	\foreach \i in {-2,...,2,3}{
		\node[dot] (u\i) at (\i,0.75) {};
		\node[dot] (d\i) at (\i,0) {};
		\draw [blue,very thick,domain=0:180] plot ({\i+\rs*cos(\x)}, {.75+\rs*sin(\x)});
		\draw [blue,very thick,domain=180:360] plot ({\i+\rs*cos(\x)}, {\rs*sin(\x)});
		\node[rectangle,rounded corners=8,very thick,draw=red,fit=(u\i) (d\i),inner sep=3mm](te\i) {};
		
		
	};
	%inner blue circles
	\foreach \i in {-2,...,2}{
		\draw [blue,very thick,domain=180:360] plot ({\i+0.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
		\draw [blue,very thick,domain=0:180] plot ({\i+0.5+\rb*cos(\x)}, {\rb*sin(\x)});
	};
	%edge circles
	\draw [blue,very thick,domain=180:270] plot ({3.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [blue,very thick,domain=180:90] plot ({3.5+\rb*cos(\x)}, {\rb*sin(\x)});
	
	\draw [blue,very thick,domain=360:270] plot ({-2.5+\rb*cos(\x)}, {.75+\rb*sin(\x)});
	\draw [blue,very thick,domain=0:90] plot ({-2.5+\rb*cos(\x)}, {\rb*sin(\x)});
		
\end{tikzpicture}





==> regroup.tex <==
%%\documentclass{article}
%%\usepackage{tikz}
%%\def\ingraphics#1{\input{#1}}
%%\begin{document}	
%
%
\def\xdist{4}
\def\ydist{1.75}
\def\xwid{7}
\def\ywid{3}
\def\rs{.3}
\def\rb{.2}
\def\opa{0.6}
\tikzstyle{dot} =[circle,fill,inner sep = 2]

\begin{tikzpicture}

\node[inner sep=0pt] (walk) at (-\xdist,\ydist)
{\ingraphics{./regroup-walk}};
\node (A) at (-7.5,2.6)  {a)};
%[above left = .25cm of walk]

\node[inner sep=0pt] (regroup) at (\xdist,\ydist)
{\ingraphics{./regroup-regroup}};
\node (B) at (.5,2.6) {b)};
%[above left = .25cm of regroup]

\node[inner sep=0pt] (add) at (-\xdist,-\ydist)
{\ingraphics{./regroup-add}};
\node (C) at (-7.5,0) {c)};
%[above left = .25cm of add]

\node[inner sep=0pt] (slice) at (\xdist-.2,-\ydist)
{\ingraphics{./regroup-slice}};
\node (D) at (.5,0)  {d)} ;
%[above left = .25cm of slice]

 \end{tikzpicture}


%\end{document}

